Whitehead algorithm for automorphisms of generalized Baumslag-Solitar groups

In analogy with the free factors of a free group we define special factors of Generalized Baumslag-Solitar (GBS) groups as non-cyclic subgroups which appear in splittings over infinite cyclic groups. We give an algorithm which, given a GBS group $G$ and an element $g \in G$, decides whether there exists a special factor $H < G$ such that $g \in H$. This algorithm is analogous to an algorithm by Whitehead for free groups. Furthermore we prove that given $g \in G$ there exists a unique minimal special factor containing $g$ and give an algorithm which finds it.

==> detail_sousgraphe.tex <==
\usetikzlibrary{shapes}
\begin{tikzpicture}[]


\begin{scope}[xshift=0cm, yshift=1cm]

     \draw (4,3.2) node {\textbf{At least one vertex with two edges:}};
  %  \draw[dotted] (-0.5, -10) rectangle (12,10);

    \draw[rounded corners, dashed] (0,0) rectangle (2.52,2.4);
    \draw (0.4,1.9) node {$\Gamma_H$};
    \draw (0.9,1) node {$\dots$};
    %\draw [dotted] (1.5,1) node {$\bullet$} arc (0:360: 0.3);
    \draw  (2.4,1.2) node {$\bullet$} -- (1.9, 1.7) node [right] {$p$};
    \draw [dotted] (1.4,1.8)  -- (1.9, 1.7);
    \draw [dotted] (1.5,0.5) -- (1.9, 0.7) ;
    \draw  (2.4,1.2) -- (1.9, 0.7) node [right] {$q$};
  % reste de Gamma
    \draw (2.4, 1.2) node [above right] {$1$} node {$\bullet$} -- (4,1.8) node {$\bullet$} node [above left] {$n$};
    \draw (2.4, 1.2) node [below right] {$1$} node {$\bullet$} -- (4,0.6) node {$\bullet$} node [below left] {$m$};

  %explications
    \draw [-latex] (2,-1) node [below] {not big in $\Gamma$} -- (2.4,1);
    \draw [-latex] (4.5,-1) node [below] {big in $\Gamma$} -- (4,1.7);
    \draw [-latex] (4.5,-1)  -- (4,0.5);
    \draw [-latex] (5,2) -- (6.5,2) node [text width=2cm, left=-0.5cm] {Take the subgraph};   

\end{scope}

\begin{scope}[xshift=7cm, yshift=1cm]

    \draw[rounded corners, dashed] (0,0) rectangle (2.52,2.4);
    \draw (0.4,1.9) node {$\Gamma_H$};
    \draw (0.9,1) node {$\dots$};
    %\draw [dotted] (1.5,1) node {$\bullet$} arc (0:360: 0.3);
    \draw  (2.4,1.2) node {$\bullet$} -- (1.9, 1.7) node [right] {$p$};
    \draw [dotted] (1.4,1.8)  -- (1.9, 1.7);
    \draw [dotted] (1.5,0.5) -- (1.9, 0.7) ;
    \draw  (2.4,1.2) -- (1.9, 0.7) node [right] {$q$};
  % reste de Gamma
    \draw [dotted] (2.4, 1.2) -- (4,1.8)  ;
    \draw [dotted](2.4, 1.2)  -- (4,0.6)  ;

  %explications
    \draw [-latex] (3,-0.7) node [below, text width=2.5cm] {big in $\Gamma_H$} -- (2.4,1);

\end{scope}

\begin{scope}[xshift=0cm, yshift=-6cm]
     \draw (4,3.6) node {\textbf{Only one edge on every vertex:}};

    \draw[rounded corners, dashed] (0,0) rectangle (2.52,2.4);
    \draw (0.4,1.9) node {$\Gamma_H$};
    \draw (0.9,1) node {$\dots$};
    %\draw [dotted] (1.5,1) node {$\bullet$} arc (0:360: 0.3);
    \draw  (2.4,1.2) node {$\bullet$} -- (1.9, 1.7) node [right] {$p$};
    \draw [dotted] (1.4,1.8)  -- (1.9, 1.7);
    \draw [dotted] (1.5,0.5) -- (1.9, 0.7) ;
    \draw  (2.4,1.2) -- (1.9, 0.7) node [right] {$q$};
  % reste de Gamma
    \draw (2.4, 1.2) node [below right] {$H \cap K$} node [above right] {$1$} -- (4,1.2) node {$\bullet$} node [above left] {$n$} node [below] {$K$} node [midway, above] {$e$};

        \draw [-latex] (2.1,2.6) node [above] {not big in $\Gamma$} -- (2.4,1.4);
    \draw [-latex] (4.5,2.6) node [above] {big in $\Gamma$} -- (4,1.4);

    \draw [-latex] (1, -0.2)-- (1,-1.3) node [above right] {Collapse the edge $e$};
    \draw [-latex] (5,1) -- (6.5,1) node [text width=2cm, left=-0.5cm] {Take the subgraph};   


\end{scope}
\begin{scope}[xshift=0cm, yshift=-10cm]
    \draw[rounded corners, dashed] (0,0) rectangle (2.52,2.4);
    \draw (0.4,1.9) node {$\Gamma_H$};
    \draw (0.9,1) node {$\dots$};
    %\draw [dotted] (1.5,1) node {$\bullet$} arc (0:360: 0.3);
    \draw  (2.4,1.2) node {$\bullet$}  node [above right] {$K$} -- (1.9, 1.7) node [right] {$np$};
    \draw [dotted] (1.4,1.8)  -- (1.9, 1.7);
    \draw [dotted] (1.5,0.5) -- (1.9, 0.7) ;
    \draw  (2.4,1.2) -- (1.9, 0.7) node [right] {$nq$} ;
  % reste de Gamma
  %  \draw (2.4, 1.2) node [above right] {$1$} node {$\bullet$} -- (4,1.2) node {$\bullet$} node [above left] {$n$};

        \draw [-latex] (3,-0.2) node [text width=2cm , below] {becomes big} |- (2.6,1.2);
    \draw (5.5,1) node {$i(K) = gcd (np,nq)$};

    \draw [-latex] (5.5,-0.5) |- (6.7,-1);
    \draw (9,-1) node {$i(K) = n \times i(K \cap H)$};
\end{scope}

\begin{scope}[xshift=7cm, yshift=-6.5cm]
    \draw[rounded corners, dashed] (0,0) rectangle (2.52,2.4);
    \draw (0.4,1.9) node {$\Gamma_H$};
    \draw (0.9,1) node {$\dots$};
    %\draw [dotted] (1.5,1) node {$\bullet$} arc (0:360: 0.3);
    \draw  (2.4,1.2) node {$\bullet$} node [	below  right] {$K \cap H$} -- (1.9, 1.7) node [right] {$p$};
    \draw [dotted] (1.4,1.8)  -- (1.9, 1.7);
    \draw [dotted] (1.5,0.5) -- (1.9, 0.7) ;
    \draw  (2.4,1.2) -- (1.9, 0.7) node [right] {$q$};
  % reste de Gamma
    \draw [dotted] (2.4, 1.2)  -- (4,1.2) ;

        \draw [-latex] (3,2.6) node [above, text width=2.5cm] {big in $\Gamma_H$} -- (2.5,1.4);


    \draw  (2.6, -0.6) node [] {$i(K \cap H) = gcd(p,q)$};


\end{scope}

\end{tikzpicture}


==> en_arete_topo.tex <==
\begin{tikzpicture}[]
%\draw [dotted] (0,10) rectangle (12,-10);
\begin{scope}[]
	\draw (0,0) -- (5.3,0) ;

\coordinate (1) at (1.4,0);
\draw (1)  node {$\bullet$} node [above left] {$=$} node [above right] {$\neq$} ;
\draw (1)  node [below left] {$1$} node [below right] {$nk$} ;

\coordinate (2) at (2.8,0);
\draw (2)  node {$\bullet$} node [above left] {$=$} node [above right] {$=$} ;
\draw (2)  node [below left] {$1$} node [below right] {$1$} ;

\coordinate (3) at (4.8,0);
\draw (3)  node [above left] {$\dots$};

\coordinate (4) at (5.3,0);
\draw (4)  node {$\bullet$} node [above left] {$=$} ;

\coordinate (0) at (0,0);
\draw (0)  node {$\bullet$} node [above right] {$\neq$} ;
\draw (0)  node [below right] {$m$} ;

%flèche
\draw [-latex] (0.5,-0.6) -- (0.5,-1.2);
\node (dep) at (3, -1) {unfolding (first edge)};

	\draw (0,-2) -- (5.3,-2) ;

\coordinate (1) at (1.4,-2);
\draw (1)  node {$\bullet$} node [above left] {$=$} node [above right] {$\neq$} ;
\draw (1)  node [below left] {$1$} node [below right] {$nk$} ;

\coordinate (2) at (2.8,-2);
\draw (2)  node {$\bullet$} node [above left] {$=$} node [above right] {$=$} ;
\draw (2)  node [below left] {$1$} node [below right] {$1$} ;

\coordinate (3) at (4.8,-2);
\draw (3)  node [above left] {$\dots$};

\coordinate (4) at (5.3,-2);
\draw (4)  node {$\bullet$} node [above left] {$=$} ;

\coordinate (0) at (0,-2);
\draw (0)  node {$\bullet$} node [above right] {$\neq$} ;
\draw (0)  node [below right] {$mn$} ;
\end{scope}

\begin{scope}[xshift=9cm,yshift=-1cm]
% 	 \coordinate (c) at (0,-0);
% 	\draw (c) circle [radius=2cm];
% 	\node (d1) at  (30/17,16/17) {$\bullet$};
% 	\node (d2) at  (-30/17,16/17) {$\bullet$};
% 	\node (d3) at  (6/5,8/5) {$\bullet$};


	\coordinate (d1) at (-2,1);
	\draw (d1)  node {$\bullet$} arc (150:60:2) node (d2) {$\bullet$}  arc (60:20:2) node (d3){$\bullet$} arc (20:-210:2) ;
	\draw (d1) node [below right=0.2cm] {$v_1$} node [below left =0.05cm] {$n_1$} node [above=0.1cm] {$1$};
	\draw (d3) node [below left=0.2cm] {$v_2$} node [below right =0.05cm] {$n_2$} node [above = 0.2cm] {$1$};
	\draw (d2) node [right=0.2cm] {$1$} node [above left=0.1cm] {$1$};
	%courbes A et B
	\draw [dotted] (-2.2,1.1) .. controls +(-0.2,0.2) and (-2,2.2) .. (-1,2.5) .. controls (0,2.8) and (0,2.8) .. (0.2,3);
	\draw [dotted] (1.8,0.8) .. controls +(0.2,0.2) and (2,1.8) .. (1,2.2) .. controls (0.5,2.45) and (0.1,2.8) .. (0.2,3);
	\node (B) at (0.5,3) {$B$};

	\draw [dotted] (-2.3,0.9) .. controls +(-0.8,-0.5) and (-2.6,-1) .. (-2.1,-1.6)  .. controls (-1.6,-2.2) and (-0.1,-2.5) .. (0.2,-3);
	\draw [dotted] (1.8,0.6) .. controls +(0.5,-0.5) and (2,-1.8) .. (1,-2.2) .. controls (0.5,-2.45) and (0.1,-2.8) .. (0.2,-3);
	\node (B) at (0.7,-2.7) {$A$};

\end{scope}
\end{tikzpicture}


==> en_cas_lemme_depliage.tex <==
%\usetikzlibrary{shapes}
\begin{tikzpicture}[scale=0.8]
	%Cas disconnexe (1)
	\begin{scope}[]
		\node (cas1) at (0.5,3) {Case 1: disconnected graph};
		
		\node[draw,ellipse] (A) at (0,0) {$A$};							        
		\node[draw,ellipse] (gA) at (0.5,1.5) {$gA$};
		\node[draw,ellipse] (B) at (2,0) {$B$};
		
		\draw (-2,1) node {$Wh_T(g,v)$};

		\draw[-latex] (1,-0.7) -- (1,-2);

		\draw (1,-4) node {$\bullet$} -- (0, -4.2) node {$\bullet$} ;
		\draw (1,-4) -- (0.1, -3.5) node {$\bullet$} ;
		\draw (1,-4) -- (2.2, -3.6) ;
		\draw (1,-4) -- (2.3, -3.9) node [right]{$B$} ;
		\draw (1,-4) -- (2.2, -4.2) ;
		%A
		\draw (0,-4.2) -- (-1.1,-4.1);
		\draw (0,-4.2) -- (-1.2,-4.3)  node [left]{$A$};
		\draw (0,-4.2) -- (-1.15,-4.5);
	
		\draw (-1,-3 ) node [left]{$gA$} -- (0.1, -3.5) ;
		\draw (-1.1,-3.2) -- (0.1, -3.5);
		\draw (-1.15,-3.35) -- (0.1, -3.5);
		
		\draw (-2.5, -3.5) node {$S$};
	\end{scope}

Cas 2 un seul pt coupure
	\begin{scope}[yshift=-9.5cm, xshift=2cm]
		\node[ centered] (cas1) at (3,3) {Case 2 : $G_v$-stable cutpoint};
		
		\node[draw,ellipse] (A) at (1,0) {$A$};							    
		\node[draw,ellipse] (gA) at (0.5,1.5) {$gA$};
		\node[draw,ellipse] (B) at (-1.1,0.3) {$B$};
		\coordinate (centre) at (0,0.5)  ;
		\draw (centre) node {$\bullet$} node [below] {$e$} --(B);
		\draw (centre) -- (A);	
		\draw (centre) -- (gA);
		\draw[-latex] (0,-0.7) -- (0,-2);
		
		\draw (-3,1.5) node {$Wh_T(g,v)$};

		\coordinate (racine) at (-2,-4);
		\draw (racine) node {$\bullet$} -- +(2,0.5) coordinate (point) node {$\bullet$} node [midway, sloped] {$>$} node [midway, above] {$e_A'$};
		\draw (racine)  -- +(1.8,-0.5) coordinate (autrepoint) node {$\bullet$} node [midway, sloped] {$>$} node [midway, below] {$e_B$};

		\draw (point)-- +(1,1) node [right]{$gA$};
		\draw (point)-- +(1.2,0.7);
		\draw (point)-- +(1.3,0.2) node [below right]{$A$};
		\draw (point)-- +(1.2,-0.2);

		\draw (autrepoint)-- +(1.2,0.4);
		\draw (autrepoint)-- +(1.3,0.0)  node [ right]{$B$};
		\draw (autrepoint) -- +(1.2,-0.4);
	
		\draw [dotted] (0.3,0.7) .. controls (-0.7,1) and  (-0.7,2.4) .. (0.5,2.5);
		\draw [dotted] (0.3,0.7) .. controls (0.7,0.45) and  (0.3,0.2) .. (0.3,0.2);
		\draw [dotted] (0.8,-0.8) .. controls (0.2,-0.6) and  (0.2,-0.1) .. (0.3,0.2);
		\draw [dotted] (0.8,-0.8) .. controls (2.8,-0.8) and  (1.7,2.5) .. (0.5,2.5) node [near end, above right] {$A'$};
        \draw (-3, -4.5) node {$S$};
%cas 2 bis
	\node (ou) at (3,0.8) {or};

		\node[draw,ellipse] (A) at (7,0) {$A$};							    
		\node[draw,ellipse] (gA) at (5.8,1.5) {$gA$};
		\node[draw,ellipse] (B) at (5.1,0) {$hA$};
		\coordinate (centre) at (6,0.5)  ;
		\draw (centre) node {$\bullet$} --(B);
		\draw (centre) -- (A);	
		\draw (centre) -- (gA);
		%\draw[-latex] (2,-0.7) -- (0,-2);
		
		\draw (8,1) node {$Wh_T(g,v)$};

		\draw[-latex] (6,-0.7) -- (6,-2);

		\coordinate (racine2) at (4.4,-3.6);
		\draw (racine2) node {$\bullet$} -- +(1.7,0.6) coordinate (point2) node {$\bullet$} node [midway, sloped] {$>$} node [midway, above] {$e'$};
		\draw (racine2)  -- +(1.9,-0.2) coordinate (autrepoint2) node {$\bullet$};
		\draw (racine2) -- +(1.6, -1) coordinate (derpoint) node {$\bullet$};

		%\draw (point2)-- +(1,1);
		\draw (point2)-- +(1.2,0.7) node [below right]{$A$};
		\draw (point2)-- +(1.3,0.2);
		%\draw (point2)-- +(1.2,-0.2);

		\draw (autrepoint2)-- +(1.2,0.3) node [below right]{$gA$};
		%\draw (autrepoint2)-- +(1.3,0.0);
		\draw (autrepoint2) -- +(1.2,-0.3);

		\draw (derpoint) -- +(1.3, 0.2)  node [below right]{$hA$};
		\draw (derpoint) -- +(1.2,-0.4);
		\draw (9, -4) node {$S$};

	\end{scope}

\begin{scope}[xshift=6.5cm]
		\node (cas1) at (1.5,3) {Case 3 : other kind of cutpoint};
		
		\node[draw,ellipse] (A) at (-0.8,-0.1) {$A$};
		\node[draw,ellipse] (g2A) at (0,1.5) {$g^2A$};
		\node[draw,ellipse] (B) at (1,0.2) {$B$};
		\node[draw,ellipse] (gA) at (3,-0.2) {$gA$};
		\node[draw,ellipse] (g3A) at (2.6,1.4) {$g^3A$};
		
		\draw (5,1) node {$Wh_T(g,v)$};

		\coordinate (centreg) at (0.1,0.35) ;
		\coordinate (centred) at (2,0.4);
		\draw (centreg) node [above left=0.05cm]{$e$} node {$\bullet$} -- (A) ;
		\draw (centreg) -- (g2A);
		\draw (centreg) -- (B);

		\draw (centred)  node [right=0.2cm]{$ge$} node {$\bullet$} -- (gA);
		\draw (centred) -- (g3A);
		\draw (centred) -- (B);

		\draw[-latex] (1,-0.7) -- (1,-2);

		\coordinate (v0) at (1.3,-3.7);
		\coordinate (w) at (-0.5,-3);
		\coordinate (gw) at (-0.5,-4);
		\coordinate (v) at (1,-2.8);
		\coordinate (gv) at (1,-4.6);

		\draw (v0) node {$\bullet$} -- (w) node {$\bullet$}node [midway, sloped] {$>$} node [midway, above right] {$e_1$};
		\draw (w) -- (v) node {$\bullet$} node [midway, sloped] {$>$} node [midway, above] {$e_2$};
		\draw (v0) -- (gw) node {$\bullet$};
		\draw (gw)-- (gv) node {$\bullet$};

		\draw (v0) -- +(1.2,0.3);
		\draw (v0) -- +(1.3,0.1) node [right] {$B$};
		\draw (v0) -- +(1.2,-0.2);

		\draw (v) -- +(1.2,0.8);
		\draw (v) -- +(1.3,0.6)node [ above right] {$g^2A$};
		\draw (v) -- +(1.4,0.2);
		\draw (v) -- +(1.3,-0.1) node [ right] {$A$};

		\draw (gv) -- +(1.4,0.1);
		\draw (gv) -- +(1.5,-0.1) node [right] {$g^3A$};
		\draw (gv) -- +(1.4,-0.5);
		\draw (gv) -- +(1.2,-0.7) node [right] {$gA$};
		
		\draw (4, -3.5) node {$S$};
\end{scope}

\end{tikzpicture}


==> en_depliage_meme_orbite.tex <==
\begin{tikzpicture}[]
%\draw [dotted] (0,-6) rectangle (11.5,6);

%le haut
\begin{scope}[]

	\coordinate (w) at (0.7,0);
	\coordinate (v) at (3.4,0);

	%arete milieu
	\draw (w) node {$\bullet$} node [above right] {$n$} -- (v) node {$\bullet$} node [above left] {$1$};

	%arêtes droite
	\draw (v)  -- +(1.8,1.2)  node [near start, above] {$qp_1$};
	\draw (v)  -- +(2.3,0.3)  node [midway, above=-0.1cm] {$qp_2$};
	\draw (v)  -- +(1.8,-1.2)  node [near start, below] {$qp_{k-1}$};
	\draw[dotted] (v)  -- +(2.2,-0.1) ;
	\draw[dotted] (v)  -- +(2.2,-0.4); 
	\draw[dotted] (v)  -- +(2,-0.8); 
	%arêtes gauche
	\draw (w) -- +(-0.5,0.2);
	\draw (w) -- +(-0.5,-0.2);

	\node (pi) at (9,0) {$\displaystyle \prod_{e\in \Gamma} \lambda(e) = P$};
\end{scope}
%la flèche
	\draw[-latex] (2,-1.5) -- (2,-3);
	\node (leg) at (3, -2.2)  {unfolding};
% dessin du bas 
\begin{scope}[yshift=-4cm]

	\coordinate (w) at (0.7,0);
	\coordinate (v) at (3.4,0);

	%arete milieu
	\draw (w) node {$\bullet$} node [above right] {$nq$} -- (v) node {$\bullet$} node [above left] {$1$};

	%arêtes droite
	\draw (v)  -- +(1.8,1.2)  node [near start, above] {$p_1$};
	\draw (v)  -- +(2.3,0.3)  node [midway, above=-0.1cm] {$p_2$};
	\draw (v)  -- +(1.8,-1.2)  node [near start, below] {$p_{k-1}$};
	\draw[dotted] (v)  -- +(2.2,-0.1) ;
	\draw[dotted] (v)  -- +(2.2,-0.4); 
	\draw[dotted] (v)  -- +(2,-0.8); 
	%arêtes gauche
	\draw (w) -- +(-0.5,0.2);
	\draw (w) -- +(-0.5,-0.2);

	\node (pi) at (9,0) {$\displaystyle \prod_{e\in \Gamma} \lambda(e) = \frac{P}{q^{k-2}}$};

\end{scope}

\end{tikzpicture}



==> en_depliage_meme_orbite_intro.tex <==
\begin{tikzpicture}[]
%\draw [dotted] (0,-6) rectangle (11.5,6);

%le haut
\begin{scope}[]

 
	\coordinate (w) at (0.7,0);
	\coordinate (v) at (2.9,0);

	%arete milieu
    \draw [very thick, red] (w)-- (v);
	\draw  (w) node {$\bullet$} node [above right] {$n$};
    \draw (v) node {$\bullet$} node [above left] {$1$};

	%arêtes droite
	\draw (v)  -- +(1.2,1.2)  node [near start, above] {$qp_1$};
	\draw (v)  -- +(1.7,0.3)  node [midway, above=-0.1cm] {$qp_2$};
	\draw (v)  -- +(1.2,-1.2)  node [near start, below] {$qp_k$};
	\draw[dotted] (v)  -- +(1.6,-0.1) ;
	\draw[dotted] (v)  -- +(1.6,-0.4); 
	\draw[dotted] (v)  -- +(1.4,-0.8); 
	%arêtes gauche
	\draw (w) -- +(-0.5,0.2);
	\draw (w) -- +(-0.5,-0.2);

\end{scope}
%la flèche
	\draw[-latex] (5,0) -- (6.5,0);
	\node [text width=2.3cm] (leg) at (6.2, -1.3)  {unfolding the red edge};
% dessin du bas 
\begin{scope}[xshift=6.8cm]

	\coordinate (w) at (0.7,0);
	\coordinate (v) at (2.9,0);

	%arete milieu
    \draw [very thick, red] (w)-- (v);
	\draw  (w) node {$\bullet$} node [above right] {$nq$};
    \draw (v) node {$\bullet$} node [above left] {$1$};

	%arêtes droite
	\draw (v)  -- +(1.2,1.2)  node [near start, above] {$p_1$};
	\draw (v)  -- +(1.7,0.3)  node [midway, above=-0.1cm] {$p_2$};
	\draw (v)  -- +(1.2,-1.2)  node [near start, below] {$p_k$};
	\draw[dotted] (v)  -- +(1.6,-0.1) ;
	\draw[dotted] (v)  -- +(1.6,-0.4); 
	\draw[dotted] (v)  -- +(1.4,-0.8); 
	%arêtes gauche
	\draw (w) -- +(-0.5,0.2);
	\draw (w) -- +(-0.5,-0.2);



\end{scope}

\end{tikzpicture}





==> en_depliages_en_bas.tex <==
\begin{tikzpicture}[scale=0.74]

%\draw [dotted] (0,-6) rectangle (11.5,6);
%premier cas
\begin{scope}[xshift=1.5cm]
	\node[draw] (num) at (0.5,1.5) {1};
	\node (leg) at (5,1.5) { expansion, collapse};
	\coordinate (w) at (0.7,0);
	\coordinate (v) at (2.4,0);

	\coordinate (ww) at (5.1,0);
	\coordinate (vv) at (8,0);

	\coordinate (www) at (10.8,0);
	\coordinate (vvv) at (12.5,0);	

	%arete milieu
	\draw (w) node {$\bullet$} node [above right] {$n$} -- (v) node {$\bullet$} node [above left] {$1$};

	%arêtes droite
	\draw (v)  -- +(1,0.6)  node [near start, above] {$mp$};
	\draw (v)  -- +(1,-0.6)  node [near start, below] {$mq$};
	%arêtes gauche
	\draw (w) -- +(-0.5,0.2);
	\draw (w) -- +(-0.5,-0.2);

	%arete milieu dessin de milieu
	\draw (ww) node {$\bullet$} node [above right = -0.05cm] {$nm$} -- +(1.6,0) node {$\bullet$} node [below left] {$1$} node [below right] {$m$} -- (vv) node {$\bullet$} node [above left] {$1$};

	%arêtes droite dessin milieu
	\draw (vv)  -- +(1,0.6) node [near start, above] {$p$};
	\draw (vv)  -- +(1,-0.6) node [near start, below] {$q$};
	%arêtes gauche dessin milieu
	\draw (ww) -- +(-0.5,0.2);
	\draw (ww) -- +(-0.5,-0.2);

	%arete milieu dessin de droite
	\draw (www) node {$\bullet$} node [above right] {$nm$} -- (vvv) node {$\bullet$} node [above left] {$1$};

	%arêtes droite dessin droite
	\draw (vvv)  -- +(1,0.6) node [near start, above] {$p$};
	\draw (vvv)  -- +(1,-0.6) node [near start, below] {$q$};
	%arêtes gauche dessin droite
	\draw (www) -- +(-0.5,0.2);
	\draw (www) -- +(-0.5,-0.2);

	%flèches
	\draw[-latex] (3.6,0) -- (4.4,0);
	\draw[-latex] (9.3,0) -- (10.1,0);

\end{scope}

%deuxième cas
\begin{scope}[xshift=1.5cm,yshift=-3.5cm]
	\node[draw] (num) at (0.5,1.7) {2};
	\node (leg) at (5,1.7) {expansion, collapse};

	\coordinate (w) at (0.7,0);
	\coordinate (v) at (2.4,0);


	\coordinate (ww) at (5.1,0);	
	\coordinate (vv) at (6.5,0);
	\coordinate (vv1) at (8,0.5);
	\coordinate (vv2) at (8,-0.5);

	\coordinate (www) at (10.8,0);
	\coordinate (vvv1) at (12.5,0.5);	
	\coordinate (vvv2) at (12.5,-0.5);	

	%aretes milieu
	\draw (w) node {$\bullet$} node [above right] {$n$} -- (v) node {$\bullet$} node [above left] {$1$};

	%arêtes droite
	\draw (v)  -- +(1,0.5)  node [near start, above] {$p$};
	\draw (v)  -- +(1.1,0.2)  node [near start, below right] {$r$};
	\draw (v)  -- +(1,-0.5)  node [near start, below] {$q$};
	%arêtes gauche
	\draw (w) -- +(-0.5,0.2);
	\draw (w) -- +(-0.5,-0.2);

	%arete milieu dessin milieu
	\draw (ww) node {$\bullet$} node [above right] {$n$}  -- (vv) node [below left] {$1$};
	\draw (vv) node {$\bullet$} node [above right] {$1$} -- (vv1) node {$\bullet$} node [above left] {$1$};
	\draw (vv) node {$\bullet$} node [below right] {$1$} -- (vv2) node {$\bullet$} node [above left] {$1$};

	%arêtes droite dessin mil
	\draw (vv1)  -- +(1,0.5) node [near start, above] {$p$};
	\draw (vv1)  -- +(1.1,0.2) node [near start, below] {$r$};
	\draw (vv2)  -- +(1,-0.5) node [near start, below] {$q$};
	%arêtes gauche dessin mil
	\draw (ww) -- +(-0.5,0.2);
	\draw (ww) -- +(-0.5,-0.2);

	%arete milieu dessin droite
	\draw (www) node {$\bullet$} node [above right] {$n$} -- (vvv1) node {$\bullet$} node [above left] {$1$};
	\draw (www) node {$\bullet$} node [below right] {$n$} -- (vvv2) node {$\bullet$} node [above left] {$1$};

	%arêtes droite dessin mil
	\draw (vvv1)  -- +(1,0.5) node [near start, above] {$p$};
	\draw (vvv1)  -- +(1.1,0.2) node [near start, below] {$r$};
	\draw (vvv2)  -- +(1,-0.5) node [near start, below] {$q$};
	%arêtes gauche dessin mil
	\draw (www) -- +(-0.5,0.2);
	\draw (www) -- +(-0.5,-0.2);

	%flèches
	\draw[-latex] (3.6,0) -- (4.4,0);
	\draw[-latex] (9.3,0) -- (10.1,0);
\end{scope}

%troisième cas
\begin{scope}[yshift=-7.2cm]
	\node[draw] (num) at (0.9,1.7) {3};
	\node (leg) at (7.5,1.7) { expansion, expansion, collapse};

	\coordinate (w) at (1,0);
	\coordinate (v) at (2.4,0);


	\coordinate (ww) at (4.9,0);	
	\coordinate (vv) at (6,0);
	\coordinate (vv1) at (7,0.5);
	\coordinate (vv2) at (7.2,-0.5);

	\coordinate (www) at (9.6,0);
	\coordinate (vvv) at (10.7,0);
	\coordinate (vvv1) at (12,0.5);	
	\coordinate (vvv2) at (12,-0.5);	

	\coordinate (wwww) at (14.4,0);
	\coordinate (vvvv1) at (15.8,0.5);	
	\coordinate (vvvv2) at (15.8,-0.5);	


	%aretes milieu
	\draw (w) node {$\bullet$} node [above right] {$1$} -- (v) node {$\bullet$} node [above left] {$q$};

	%arêtes droite
	\draw (v)  -- +(0.9,0.5)  node [near start, above] {$ql$};
	\draw (v)  -- +(1,-0.2)  node [midway, above =-0.1cm] {$r$};
	\draw (v)  -- +(0.9,-0.5)  node [near start, below] {$p$};
	%arêtes gauche
	\draw (w) -- +(-0.4,0.2);
	\draw (w) -- +(-0.4,-0.2);

	%arete milieu dessin milieu
	\draw (ww) node {$\bullet$} node [above right] {$n$}  -- (vv) node [below left] {$1$};
	%\draw (vv) node {$\bullet$} node [above right] {$1$} -- (vv1) node {$\bullet$} node [above left] {$1$};
	\draw (vv) node {$\bullet$} node [below right] {$1$} -- (vv2) node {$\bullet$} node [above left] {$q$};

	%arêtes droite dessin mil
	\draw (vv)  -- +(1.8,0.5) node [near start, above] {$l$};
	\draw (vv2)  -- +(0.8,-0.2) node [near start, above right] {$r$};
	\draw (vv2)  -- +(0.7,-0.5) node [near start, below] {$p$};
	%arêtes gauche dessin mil
	\draw (ww) -- +(-0.4,0.2);
	\draw (ww) -- +(-0.4,-0.2);

	%arete milieu dessin dr
	\draw (www) node {$\bullet$} node [above right] {$n$}  -- (vvv) node [below left] {$1$};
	\draw (vvv) node {$\bullet$} node [above right] {$1$} -- (vvv1) node {$\bullet$} node [above left] {$1$};
	\draw (vvv) node {$\bullet$} node [below right] {$1$} -- (vvv2) node {$\bullet$} node [above left] {$q$};

	%arêtes droite dessin dr
	\draw (vvv1)  -- +(0.8,0.5) node [near start, above] {$l$};
	\draw (vvv2)  -- +(0.9,-0.2) node [near start, above] {$r$};
	\draw (vvv2)  -- +(0.8,-0.5) node [near start, below] {$p$};
	%arêtes gauche dessin dr
	\draw (www) -- +(-0.4,0.2);
	\draw (www) -- +(-0.4,-0.2);


	%arete milieu dessin de droite droite
	\draw (wwww) node {$\bullet$} node [above right] {$1$} -- (vvvv1) node {$\bullet$} node [above left] {$1$};
	\draw (wwww) node {$\bullet$} node [below right] {$1$} -- (vvvv2) node {$\bullet$} node [above left] {$q$};

	%arêtes droite dessin droite droite
	\draw (vvvv1)  -- +(0.8,0.5) node [near start, above] {$l$};
	\draw (vvvv2)  -- +(0.9,-0.2) node [near start, above] {$r$};
	\draw (vvvv2)  -- +(0.8,-0.5) node [near start, below] {$p$};
	%arêtes gauche dessin droite droite
	\draw (wwww) -- +(-0.4,0.2);
	\draw (wwww) -- +(-0.4,-0.2);

	%flèches
	\draw[-latex] (3.5,0) -- (4.3,0);
	\draw[-latex] (8.1,0) -- (8.9,0);
	\draw[-latex] (13,0) -- (13.8,0);
\end{scope}



\end{tikzpicture}ope}



\end{tikzpicture}

==> en_detail_depliage_3.tex <==
%\usetikzlibrary{shapes}

\begin{tikzpicture}[scale=0.7]
%Wh schématique
\begin{scope}[xshift=4cm]
	\node[draw, ellipse] (A) at (-1,2) {$\; \vphantom g A' \;$};
	\node[draw, ellipse,text height=0.8cm, text width=0.5cm] (vide) at (0,0) {};
	\node[draw, ellipse] (gA) at (-1,-2) {$gA'$};
	
	\node[draw, ellipse,text height=1.2cm, text width=0.5cm] (reste) at (2,0) {};

	\coordinate (e) at (-0.1,1.34);
	\draw (e)  node {$\bullet$} node[left=0.15cm] {$e$} -- (vide);
	\draw (e) -- (A);

	\coordinate (ge) at (-0.1,-1.4);
	\draw (ge)  node {$\bullet$} node[left=0.1cm] {$ge$} -- (vide);
	\draw (ge) -- (gA);

	\draw[very thin, dotted] (-2,3) node[above right] {$W_0$} rectangle (1,-2.8);
	\draw[very thin, dotted] (-0.7,1.2) rectangle (2.7,-1.2) node [below left] {$B$};
	\node (leg) at (0.5,-3.5) {Shape of $W=Wh_T(g,v)$};
\end{scope}

%vue en haut au départ
\begin{scope}[yshift=-8.7cm]
	\coordinate (v) at (0,0);

	\draw (v) node [above] {$v$}  node {$\bullet$}-- +(-2.5,1) node [midway, sloped] {$>$} node[midway, above right] {$e$} node {$\bullet$} node [above] {$v'$};
	\draw (v) -- +(-2.5,-1) node [midway, sloped] {$>$} node[midway, below right] {$ge$} node {$\bullet$} node [above] {$gv'$};

	\draw (v) -- +(2.8,1.8) node[ above right] {$A'$};
	\draw (v) -- +(2.5,2.3);
	\draw (v) -- +(3.4,0.8);
	\draw (v) -- +(3.7,0.4) node [right] {$B$};
	\draw (v) -- +(3.6,-0.2);
	\draw (v) -- +(2.8,-1.8) node[ below right] {$gA'$};
	\draw (v) -- +(2.5,-2.3);

	\node[text width=5.5cm] (leg) at (0.5,-3.5) {Picture of $v$ in $T$};
\end{scope}

%premier éclatement

\begin{scope}[xshift=9.5cm, yshift=-8cm]
	\coordinate (v) at (0,0);
	\coordinate (w) at (-1,1);
	\coordinate (gw) at (-1,-1);

	\draw (w)  node {$\bullet$} node [above] {$w$}-- +(-2,1) node [midway, sloped] {$>$} node[midway, above right] {$e$} node {$\bullet$} node [above] {$v'$};
	\draw (gw) -- +(-2,-1) node [midway, sloped] {$>$} node[midway, below right] {$ge$} node {$\bullet$} node [above] {$gv'$};

	\draw (w) -- +(2.3,1.8) node[ above right] {$A'$};
	\draw (w) -- +(2,2.3);
	\draw (v)node [above] {$v$}  node {$\bullet$} -- +(2.4,0.8);
	\draw (v) -- +(2.7,0.4) node [right] {$B$};
	\draw (v) -- +(2.6,-0.2);
	\draw (gw)   node {$\bullet$} node [above left] {$gw$} -- +(2.3,-1.8) node[ below right] {$gA'$};
	\draw (gw) -- +(2,-2.3);

	\draw (v) -- (w) node [midway, sloped] {$>$} node[midway, above right] {$e_1$};
	\draw (v) -- (gw)node [midway, sloped] {$>$} node[midway, below right] {$ge_1$};

	\node[text width=5.2cm] (leg) at (0.5,-4.2) {$T_1$};
\end{scope}

% et le deuxième éclatement
\begin{scope}[xshift=0cm, yshift=-18cm]
	\coordinate (v) at (0,0);
	\coordinate (w) at (-1,1);
	\coordinate (gw) at (-1,-1);
	\coordinate (u) at (0,2);
	\coordinate (gu) at (0,-2);

	\draw (w)  node {$\bullet$} node [above] {$w$}-- +(-2,1) node [midway, sloped] {$>$} node[midway, above right] {$e$} node {$\bullet$} node [above] {$v'$};
	\draw (gw)  node {$\bullet$} node [above left] {$gw$}   -- +(-2,-1) node [midway, sloped] {$>$} node[midway, below right] {$ge$} node {$\bullet$} node [above] {$gv'$};

	\draw (u)  node {$\bullet$} -- +(1.3,0.8) node[ above right] {$A'$};
	\draw (u) -- +(1,1.3);
	\draw (v)node [above] {$v$}  node {$\bullet$} -- +(2.4,0.8);
	\draw (v) -- +(2.7,0.4) node [right] {$B$};
	\draw (v) -- +(2.6,-0.2);
	\draw (gu)   node {$\bullet$} -- +(1.3,-0.8) node[ below right] {$gA'$};
	\draw (gu) -- +(1,-1.3);

	\draw (v) -- (w) node [midway, sloped] {$>$} node[midway, above right] {$e_1$};
	\draw (v) -- (gw)node [midway, sloped] {$>$} node[midway, below right] {$ge_1$};

	\draw (u) -- (w) node [midway, sloped] {$>$} node[midway, above] {$e_2$};
	\draw (gu) -- (gw) node [midway, sloped] {$>$} node[midway,right] {$ge_2$};

	\node (leg) at (0.9,-4) {$T_2$};
\end{scope}

%terminé : résultat
\begin{scope}[xshift=9cm, yshift=-18cm]
	\coordinate (v) at (0,0);
	\coordinate (w) at (-2.5,1);
	\coordinate (gw) at (-2.5,-1);
	\coordinate (u) at (0,2);
	\coordinate (gu) at (0,-2);


	\draw (u)  node {$\bullet$} -- +(1.8,0.8) node[ above right] {$A'$};
	\draw (u) -- +(1.5,1.3);
	\draw (v)node [above] {$v$}  node {$\bullet$} -- +(3.4,0.8);
	\draw (v) -- +(3.7,0.4) node [right] {$B$};
	\draw (v) -- +(3.6,-0.2);
	\draw (gu)   node {$\bullet$} -- +(1.8,-0.8) node[ below right] {$gA'$};
	\draw (gu) -- +(1.5,-1.3);

	\draw (v) -- (w) node {$\bullet$}  node [midway, sloped] {$>$} node[midway, above right] {$e_1$};
	\draw (v) -- (gw)node {$\bullet$}  node [midway, sloped] {$>$} node[midway, below right] {$ge_1$};

	\draw (u) -- (w)  node {$\bullet$} node [above] {$v'$} node [midway, sloped] {$>$} node[midway, above] {$e_2$};
	\draw (gu) -- (gw) node {$\bullet$} node [above] {$gv'$} node [midway, sloped] {$>$} node[midway,right] {$ge_2$};

	\node (leg) at (0.5,-4) {$S$};
\end{scope}

%fléchage
%\draw[-latex, very thick] (4,0) -- (5,0);
\draw[latex-, very thick] (4.3,-9) -- (5.5,-9) node [midway, above]{Collapse of $e_1$}; %1
\draw[-latex, very thick] (4.3,-18) -- (5.5,-18)  node [midway, above]{Collapse of $e$};%3

%\draw [-latex, very thick] (10,-4) -- (10,-5);
\draw[latex-, very thick] (5.5, -13.5)--(4.3,-14.5)  node [midway, above, sloped]{Collapse of $e_2$};%2

\end{tikzpicture}



==> en_detail_depliage_3_ancienneversion.tex <==
\usetikzlibrary{shapes}

\begin{tikzpicture}[scale=0.7]
%Wh schématique
\begin{scope}[]
	\node[draw, ellipse] (A) at (-1,2) {$\; \vphantom g A \;$};
	\node[draw, ellipse,text height=0.8cm, text width=0.5cm] (vide) at (0,0) {};
	\node[draw, ellipse] (gA) at (-1,-2) {$gA$};
	
	\node[draw, ellipse,text height=1.2cm, text width=0.5cm] (reste) at (2,0) {};

	\coordinate (e) at (-0.1,1.34);
	\draw (e)  node {$\bullet$} node[left=0.15cm] {$e$} -- (vide);
	\draw (e) -- (A);

	\coordinate (ge) at (-0.1,-1.4);
	\draw (ge)  node {$\bullet$} node[left=0.1cm] {$ge$} -- (vide);
	\draw (ge) -- (gA);

	\draw[very thin, dotted] (-2,3) node[above right] {$W_0$} rectangle (1,-2.8);
	\draw[very thin, dotted] (-0.7,1.2) rectangle (2.7,-1.2) node [below left] {$B$};
	\node (leg) at (0.5,-3.5) {Shape of $W=Wh_T(g,v)$};
\end{scope}

%vue en haut au départ
\begin{scope}[xshift=9cm]
	\coordinate (v) at (0,0);

	\draw (v) node [above] {$v$}  node {$\bullet$}-- +(-2.5,1) node [midway, sloped] {$>$} node[midway, above right] {$e$} node {$\bullet$} node [above] {$v'$};
	\draw (v) -- +(-2.5,-1) node [midway, sloped] {$>$} node[midway, below right] {$ge$} node {$\bullet$} node [above] {$gv'$};

	\draw (v) -- +(2.8,1.8) node[ above right] {$A$};
	\draw (v) -- +(2.5,2.3);
	\draw (v) -- +(3.4,0.8);
	\draw (v) -- +(3.7,0.4) node [right] {$B$};
	\draw (v) -- +(3.6,-0.2);
	\draw (v) -- +(2.8,-1.8) node[ below right] {$gA$};
	\draw (v) -- +(2.5,-2.3);

	\node (leg) at (0.5,-3.5) {Picture of $v$ in the tree before unfolding};
\end{scope}

%premier éclatement
\begin{scope}[xshift=9cm, yshift=-9cm]
	\coordinate (v) at (0.5,0);
	\coordinate (w) at (-0.5,1);
	\coordinate (gw) at (-0.5,-1);
	 \coordinate (v0) at (1.5,0);

	\draw (w)  node {$\bullet$}-- +(-2,1) node [midway, sloped] {$>$} node[midway, above right] {$e$} node {$\bullet$} node [above] {$v'$};
	\draw (gw) -- +(-2,-1) node [midway, sloped] {$>$} node[midway, below right] {$ge$} node {$\bullet$} node [above] {$gv'$};

	\draw (w) -- +(2.3,1.8) node[ above right] {$A$};
	\draw (w) -- +(2,2.3);
	\draw (v0)  node {$\bullet$} -- +(2.4,0.8);
	\draw (v0) -- +(2.7,0.4) node [right] {$B$};
	\draw (v0) -- +(2.6,-0.2);
	\draw (gw)  node {$\bullet$}-- +(2.3,-1.8) node[ below right] {$gA$};
	\draw (gw) -- +(2,-2.3);

	\draw (v) node [above] {$v$}  node {$\bullet$} -- (v0);

	\draw (v) -- (w);
	\draw (v) -- (gw);

	\node (leg) at (0.5,-3.8) {First expansion of $v$};
\end{scope}

%on écrase l'arête qui accroche B
\begin{scope}[xshift=0cm, yshift=-9cm]
	\coordinate (v) at (0,0);
	\coordinate (w) at (-1,1);
	\coordinate (gw) at (-1,-1);

	\draw (w)  node {$\bullet$} node [above] {$w$}-- +(-2,1) node [midway, sloped] {$>$} node[midway, above right] {$e$} node {$\bullet$} node [above] {$v'$};
	\draw (gw) -- +(-2,-1) node [midway, sloped] {$>$} node[midway, below right] {$ge$} node {$\bullet$} node [above] {$gv'$};

	\draw (w) -- +(2.3,1.8) node[ above right] {$A$};
	\draw (w) -- +(2,2.3);
	\draw (v)node [above] {$v$}  node {$\bullet$} -- +(2.4,0.8);
	\draw (v) -- +(2.7,0.4) node [right] {$B$};
	\draw (v) -- +(2.6,-0.2);
	\draw (gw)   node {$\bullet$} node [above left] {$gw$} -- +(2.3,-1.8) node[ below right] {$gA$};
	\draw (gw) -- +(2,-2.3);

	\draw (v) -- (w) node [midway, sloped] {$>$} node[midway, above right] {$e_1$};
	\draw (v) -- (gw)node [midway, sloped] {$>$} node[midway, below right] {$ge_1$};

	\node (leg) at (0.5,-3.8) {Collapse of the edge attached to $B$};
\end{scope}

% et le deuxième éclatement
\begin{scope}[xshift=0cm, yshift=-18cm]
	\coordinate (v) at (0,0);
	\coordinate (w) at (-1,1);
	\coordinate (gw) at (-1,-1);
	\coordinate (u) at (0,2);
	\coordinate (gu) at (0,-2);

	\draw (w)  node {$\bullet$} node [above] {$w$}-- +(-2,1) node [midway, sloped] {$>$} node[midway, above right] {$e$} node {$\bullet$} node [above] {$v'$};
	\draw (gw)  node {$\bullet$} node [above left] {$gw$}   -- +(-2,-1) node [midway, sloped] {$>$} node[midway, below right] {$ge$} node {$\bullet$} node [above] {$gv'$};

	\draw (u)  node {$\bullet$} -- +(1.3,0.8) node[ above right] {$A$};
	\draw (u) -- +(1,1.3);
	\draw (v)node [above] {$v$}  node {$\bullet$} -- +(2.4,0.8);
	\draw (v) -- +(2.7,0.4) node [right] {$B$};
	\draw (v) -- +(2.6,-0.2);
	\draw (gu)   node {$\bullet$} -- +(1.3,-0.8) node[ below right] {$gA$};
	\draw (gu) -- +(1,-1.3);

	\draw (v) -- (w) node [midway, sloped] {$>$} node[midway, above right] {$e_1$};
	\draw (v) -- (gw)node [midway, sloped] {$>$} node[midway, below right] {$ge_1$};

	\draw (u) -- (w) node [midway, sloped] {$>$} node[midway, above] {$e_2$};
	\draw (gu) -- (gw) node [midway, sloped] {$>$} node[midway,right] {$ge_2$};

	\node (leg) at (0.5,-3.8) {Second expansion (on $w$)};
\end{scope}

%terminé : résultat
\begin{scope}[xshift=9cm, yshift=-18cm]
	\coordinate (v) at (0,0);
	\coordinate (w) at (-2.5,1);
	\coordinate (gw) at (-2.5,-1);
	\coordinate (u) at (0,2);
	\coordinate (gu) at (0,-2);


	\draw (u)  node {$\bullet$} -- +(1.8,0.8) node[ above right] {$A$};
	\draw (u) -- +(1.5,1.3);
	\draw (v)node [above] {$v$}  node {$\bullet$} -- +(3.4,0.8);
	\draw (v) -- +(3.7,0.4) node [right] {$B$};
	\draw (v) -- +(3.6,-0.2);
	\draw (gu)   node {$\bullet$} -- +(1.8,-0.8) node[ below right] {$gA$};
	\draw (gu) -- +(1.5,-1.3);

	\draw (v) -- (w) node {$\bullet$}  node [midway, sloped] {$>$} node[midway, above right] {$e_1$};
	\draw (v) -- (gw)node {$\bullet$}  node [midway, sloped] {$>$} node[midway, below right] {$ge_1$};

	\draw (u) -- (w)  node {$\bullet$} node [above] {$v'$} node [midway, sloped] {$>$} node[midway, above] {$e_2$};
	\draw (gu) -- (gw) node {$\bullet$} node [above] {$gv'$} node [midway, sloped] {$>$} node[midway,right] {$ge_2$};

	\node (leg) at (0.5,-3.8) {Collapse of $e$};
\end{scope}

%fléchage
\draw[-latex, very thick] (4,0) -- (5,0);
\draw[latex-, very thick] (4,-9) -- (5,-9);
\draw[-latex, very thick] (4,-18) -- (5,-18);

\draw [-latex, very thick] (10,-4) -- (10,-5);
\draw[-latex, very thick] (0, -13.5)--(0,-14.5);

\end{tikzpicture}



==> en_dispo_etoiles.tex <==
\newcommand{\etoilecf}[3]{%
	\begin{scope}[shift={#1}, rotate={#3},scale=1.3]
	\draw[#2] (0,0) -- +(-1,0) node [midway,sloped] {$<$};
	%\draw (#2,2) node {$+$};
	\draw[#2] (0,0) -- +(1,0) node [midway,sloped] {$>$};
	\draw[#2] (0,0) -- +(-0.6,0.8) node [midway,sloped] {$<$};
	\draw[#2] (0,0) -- +(-0.6,-0.8) node [midway,sloped] {$<$};
	\draw[#2] (0,0) -- +(0.6,0.8) node [midway,sloped] {$>$};
	\draw[#2] (0,0) -- +(0.6,-0.8) node [midway,sloped] {$>$};
	\end{scope}
}
\newcommand{\etoilecp}[3]{%
	\begin{scope}[shift={#1}, rotate={#3},scale=1.3]
	\draw[#2] (0,0) -- +(-1,0) node [midway,sloped] {$>$};
	%\draw (#2,2) node {$+$};
	\draw[#2] (0,0) -- +(1,0) node [midway,sloped] {$<$};
	\draw[#2] (0,0) -- +(-0.6,0.8) node [midway,sloped] {$>$};
	\draw[#2] (0,0) -- +(-0.6,-0.8) node [midway,sloped] {$>$};
	\draw[#2] (0,0) -- +(0.6,0.8) node [midway,sloped] {$<$};
	\draw[#2] (0,0) -- +(0.6,-0.8) node [midway,sloped] {$<$};
	\end{scope}
}
\begin{tikzpicture}[]

\begin{scope}[xshift=0,yshift=0]
%E1 centrifuge, E2 centrifuge
\etoilecf{(0,0)}{blue}{0}
\etoilecf{(1.3,0)}{red}{10}
\draw [blue] (-0.3,1.3)  node {$A_1$};
\draw [red] (1.2,1.3)  node {$A_2$};

\draw (0.5,-1.3) node {$A_1$ and $A_2$ centrifugal};
\end{scope}

\begin{scope}[xshift=6cm,yshift=0]
%E1 centrifuge, E2 centripète
\etoilecf{(0,0)}{blue}{0}
\etoilecp{(2.57,0.21)}{red}{10}
\draw [blue] (-0.3,1.3)  node {$A_1$};
\draw [red] (2.3,1.3)  node {$A_2$};

\draw (1.2,-1.3) node {$A_1$ centrifugal and $A_2$ centripetal};
\end{scope}

\begin{scope}[xshift=0,yshift=-4cm]
%E1 centripète, E2 centrifuge
\etoilecp{(0.7,0)}{blue}{-15}
\etoilecf{(0.7,0)}{red}{15}
\draw [blue] (-0.3,1.3)  node {$A_1$};
\draw [red] (1.8,1.3)  node {$A_2$};

\draw (1,-1.5) node {$A_1$ centripetal and $A_2$ centrifugal};
\end{scope}

\begin{scope}[xshift=6cm,yshift=-4cm]
%E1 et E2 centripètes
\etoilecp{(0.5,0)}{blue}{0}
\etoilecp{(1.8,0.25)}{red}{10}
\draw [blue] (-0.3,1.3)  node {$A_1$};
\draw [red] (2.4,1.3)  node {$A_2$};

\draw (1.5,-1.5) node {$A_1$ and $A_2$ centripetal};
\end{scope}

\end{tikzpicture}


==> en_ex_suite_longue.tex <==
\begin{tikzpicture}[]
 
  \draw (1,0) node {$\bullet$} arc (0:360:1) node [above left] {$2$} node [below left] {$1$} node [midway, sloped] {$>$} node [midway, left] {$t$};
  \draw (1,0) node [above right] {$2^k$}  node [below right] {$\langle b \rangle $} -- (3,0) node {$\bullet$} node [above left] {$2$} node [right] {$\langle a \rangle$};

    \draw (8,0) node [text width=8cm]  {Graph of groups for $BS(2,4)$};

    \draw[-latex]  (2,-0.7) -- (2,-2) node [right, midway] {Expansions};

  \begin{scope}[yshift=-3.5cm, xshift=0]
      \draw (1,0) node {$\bullet$} arc (0:360:1) node [above left] {$2$} node [below left] {$1$} node [midway, sloped] {$>$} node [midway, left] {$t$};
      \draw (1,0) node [above right] {$2$}  -- (2.5,0) node {$\bullet$} node [above left] {$1$} node [above right] {$2$}  -- (4,0) node {$\bullet$} node [above left] {$1$} node [above right] {$2$}   -- (8.5,0) node [midway, above] {$\dots$} node {$\bullet$} node [above left] {$1$} node [above right] {$2$} -- (10,0) node {$\bullet$} node [above left] {$2$};

      \draw (1,-1) |- (5.6,-1.3) node [below] {$k$ edges} -| (10,-1);

    \draw[dashed, blue] (8, 0.7) rectangle (10.3,-0.4);
    \draw[dashed, green] (3.5, 0.9) rectangle (10.5,-0.6);
    \draw[dashed, red] (2,1.1) rectangle (10.7,-0.8);
  \end{scope}


\end{tikzpicture}

==> en_facteur_spe.tex <==
\begin{tikzpicture}[]
%cercle de gauche
\draw (-0.5,1) arc (90:450:1)node [midway] {$<$}  node [midway, below] {$t$};
\draw (-0.5,1) node {$\bullet$} node [above] {$\langle a \rangle$} node [below left] {$2$} node [below right] {$4$};

\draw (-0.5, -2) node {$T_1$};

% flèche
\draw[-latex] (0.7,0) -- (2.8,0) node [midway,below] {Expansion};

%cercle du milieu
\draw (4,1) arc (90:450:1)node [midway] {$<$} node [midway, below] {$t$};
\draw (4.8,0.6) node {$\bullet$} node [above right] {$\langle a \rangle$} node 
[ left = 0.15cm] {$1$} node [below = 0.15cm] {$4$};
\draw (3.2,0.6) node {$\bullet$} node [above left] {$\langle t a t^{-1} \rangle$} node 
[ right = 0.15cm] {$1$} node [below = 0.15cm] {$2$};

\draw (4, -2) node {$T_2$};

% flèche de droite
\draw[-latex] (5.2,0) -- (7.3,0) node [midway,below] {Collapse};

% cercle de droite
\draw (8.5,-1) arc (-90:270:1)node [midway] {$>$}  node [midway, below] {$t$};% node [left=0.7cm, rotate=-50] {$ \langle t a t^{-1} \rangle \rightarrow$} node [right=0.7cm, rotate=50] {$\leftarrow \langle a \rangle$};
\draw (8.5,-1) node {$\bullet$} node [below] {$\langle a, tat^{-1} \rangle $};

\draw (8.5, -2) node {$T_3$};

\end{tikzpicture}


==> en_facteurs_reduits.tex <==
\begin{tikzpicture}[]
	%\draw[dotted] (-2.5,-10) rectangle (9.5,10);
	\draw (0,0) arc (0:360:1) node (x) {$\bullet$};
	\draw (x) node [above left]{$2$} node [below left] {$1$} node [above right] {$2$};
	\draw (0,0) --(2,0) node (y) {$\bullet$} node [midway] {$<$} node [midway, above ] {$e$} -- (4,0) node (z) {$\bullet$};
	\draw (y) node [above left]{$1$}  node [above right] {$2$};
	\draw (z) node [above left]{$2$};

%grand rectangle 
	\draw [dotted] (-2.3, 1.3) rectangle (5,-1.5) node [below left] {$\Gamma_G$};
	\draw [dotted] (-0.5, 0.7) rectangle (4.4,-0.6) node [below left] {$\Gamma_H$};
	\draw [-latex] (4.4,0.5) -| (7,-0.1);
	\draw (6,-0.6)  node (xx) {$\bullet$} -- (8,-0.6) node (zz) {$\bullet$};
	\draw (xx)  node [above right] {$4$};
	\draw (zz) node [above left]{$2$};
\node[text width=2.8cm] (leg) at (7,-1.5) {$\Gamma_H$ reduced by collapsing $e$};
\node[text width=7cm] (leggauche) at (2,1.6) {Graphs of groups  for $H$ and $G$};
\end{tikzpicture}


==> en_recap_depliages.tex <==
\begin{tikzpicture}[scale=0.92]
%\draw [dotted] (0,10) rectangle (12.6,-10);

\begin{scope}[xshift=0.6cm]
\coordinate (w) at (0,0);
\coordinate (v1) at (1.8,1);
\coordinate (v2) at (2,0);
\coordinate (v3) at (1.8,-1);

\draw (w) node {$\bullet$} -- (v1) node {$\bullet$} node [midway, sloped] {$>$} node [midway, above] {$e$};
\draw (w) node {$\bullet$} -- (v2) node {$\bullet$} node [midway, sloped] {$>$} node [midway, above right] {$ae$};
\draw (w) node {$\bullet$} -- (v3) node {$\bullet$} node [midway, sloped] {$>$} node [midway, below] {$a^2e$};

\draw (v1) -- +(0.8,0.5);
\draw (v1) -- +(1,-0.1);
\draw (v2) -- +(1,0.3);
\draw (v2) -- +(1,-0.3);
\draw (v3) -- +(1,0.1);
\draw (v3) -- +(0.8,-0.5);

\draw (w) -- +(-0.6, 0.2);
\draw (w) -- +(-0.6, -0.2);

%ellipse
\draw[dotted] (2.7,1.2) ellipse [x radius=0.3,y radius=0.5] node [above right] {$A$};

% flèche vers le bas 
\draw [-latex, very thick] (1,-1.5) -- (1,-2.5) ;
\node[text width=2cm] (leg) at (2.5, -2) {Folding of $e$ with $ae$};

%le bas
\coordinate (ww) at (0,-4);
\coordinate (vv) at (2, -4);

\draw (ww) node {$\bullet$} -- (vv) node {$\bullet$} node [midway, sloped] {$>$} node [midway, above] {$e$};
%arêtes de droite
\draw (vv)  node [below left] {$v$}-- +(0.5,0.9);
\draw (vv) -- +(0.7,0.7);
\draw (vv) -- +(1,0.15);
\draw (vv) -- +(1,-0.15);
\draw (vv) -- +(0.8,-0.7);
\draw (vv) -- +(0.5,-0.9);

%arêtes de gauche
\draw (ww) -- +(-0.6, 0.2);
\draw (ww) -- +(-0.6, -0.2);

%ellipse basse
\draw[dotted] (2.6,-3.2) ellipse [x radius=0.25,y radius=0.35] node [above right] {$A$};

%les axes
%le vert
\draw [dashed,  green, thick] (-0.5,-3.7) .. controls (0,-3.95) .. (1,-3.95) .. controls (2,-3.95)  .. (2.4,-3) ;
\draw [dashed,  green, thick] (-0.5,0.3) .. controls (-0.1,0.1) and (0.1,0.1) .. (0.9,0.6) .. controls (1.7,1)  .. (2.6,1.6) ;

%le rouge
\draw [dashed, red, thick] (3,-0.4) .. controls (2,-0.06) .. (1,-0.05) .. controls (0,0) .. (1,-0.5) .. controls (1.8,-0.95) .. (2.8,-0.85);
\draw [dashed, red, thick] (3,-4.2) .. controls (2.1,-4.05) .. (2.9,-4.7);

% le graphe de Whitehead
\coordinate (p) at (0.5,-7.5);
\draw (p) node {$\bullet$} -- +(1.7,1) coordinate (p1) node {$\bullet$};
\draw (p) -- +(1.9,0.7) node {$\bullet$} coordinate (p2);
\draw  (p1)-- (p2);

\draw (p)  -- +(2.1,0.3) coordinate (p1) node {$\bullet$};
\draw (p) -- +(2.1,-0.2) coordinate (p2) node {$\bullet$};
\draw  (p1)-- (p2);

\draw (p) -- +(1.7,-1) coordinate (p1) node {$\bullet$};
\draw (p)  -- +(1.9,-0.7) coordinate (p2) node {$\bullet$};
\draw  (p1)-- (p2);

\node (leg) at (1.6,-9.3) { Shape of $Wh_T(g,v)$};
\node (leg) at (1.6,2.3) { First case};
\end{scope}

\begin{scope}[xshift=5.5cm]
%\node (leg) at (1.6,-9.3) { Shape of $Wh_T(g,v)$};
\node (leg) at (2.8,2.3) { Second case, with condition 1 or 2};

%dessin du haut
\coordinate (w) at (0,0);
\coordinate (v1) at (1.8,0.7);
\coordinate (v2) at (1.8,-0.7);
\coordinate (v3) at (-0.1,-2);
\coordinate (v4) at (0.5,-2);


\draw (w) node {$\bullet$} -- (v1) node {$\bullet$} node [midway, sloped] {$>$} node [midway, above] {$e_1$};
\draw  (w)  -- (v2) node {$\bullet$} node [midway, sloped] {$>$} node [midway, below] {$e_2$};
\draw[dotted] (w) -- (v3) node {$\bullet$} node [midway, sloped] {$>$} node [midway, below left] {$ae_2$};
\draw[dotted] (w)  -- (v4) node {$\bullet$} node [midway, sloped] {$>$} node [midway, below right] {$ae_1$};


\draw (v1) -- +(0.6,0.5);
\draw (v1) -- +(0.8,-0.1);
\draw (v2) -- +(0.8,0.1);
\draw (v2) -- +(0.6,-0.5);
\draw (v2) -- +(0.78,-0.2);

\draw [dotted](v3) -- +(0.2,-0.5);
\draw[dotted] (v3) -- +(-0.2,-0.5);
\draw [dotted](v4) -- +(0.2,-0.5);
\draw [dotted](v4) -- +(-0.2,-0.5);

\draw (w) -- +(-0.6, 0.2);
\draw (w) -- +(-0.6, -0.2);

%ellipse
\draw[dotted] (2.6,1) ellipse [x radius=0.3,y radius=0.5] node [above right] {$A$};
\draw[dotted] (2.5,-0.9) ellipse [x radius=0.3,y radius=0.5] node [below right] {$B$};

%le bas
\coordinate (ww) at (0,-4);
\coordinate (vv) at (2, -4);
\coordinate (vv3) at (0.5,-5.5);


\draw (ww) node {$\bullet$} -- (vv) node {$\bullet$} node [midway, sloped] {$>$} node [midway, above] {$e$};
\draw[dotted] (ww) -- (vv3) node {$\bullet$} node [midway, sloped] {$>$} node [midway, below left] {$ae$};

%arêtes de droite
\draw (vv)  node [below left] {$v$}-- +(0.5,0.9);
\draw (vv) -- +(0.7,0.5);

\draw (vv) -- +(0.8,-0.5);
\draw (vv) -- +(0.5,-0.9);
\draw (vv) -- +(0.7,-0.75);

\draw [dotted](vv3) -- +(0.2,-0.5);
\draw[dotted] (vv3) -- +(-0.2,-0.5);
\draw [dotted](vv3) -- +(0.1,-0.6);
\draw[dotted] (vv3) -- +(-0.1,-0.6);
\draw[dotted] (vv3) -- +(0,-0.6);

%arêtes de gauche
\draw (ww) -- +(-0.6, 0.2);
\draw (ww) -- +(-0.6, -0.2);

%ellipse basse
\draw[dotted] (2.6,-3.3) ellipse [x radius=0.25,y radius=0.35] node [above right] {$A$};
\draw[dotted] (2.65,-4.7) ellipse [x radius=0.25,y radius=0.35] node [below right] {$B$};

% le graphe de Whitehead
\coordinate (p) at (0.5,-7.5);
\draw (p) node {$\bullet$} -- +(1.7,1) coordinate (p1) node {$\bullet$} node [right] {$A$};
\draw (p) -- +(1.9,0.7) node {$\bullet$} coordinate (p2);
\draw  (p1)-- (p2);

\draw (p) -- +(1.7,-1) coordinate (p1) node {$\bullet$};
\draw (p)  -- +(2,-0.7) coordinate (p2) node {$\bullet$} node [right] {$B$};
\draw (p)  -- +(2,-0.3) coordinate (p3) node {$\bullet$};
\draw  (p1)-- (p2);
\draw  (p1)-- (p3);
\draw  (p3)-- (p2);


\end{scope}
%dernier cas

\begin{scope}[xshift=11cm]
	\coordinate (v) at (0,0);
	\coordinate (w) at (-1.5,0.4);
	\coordinate (gw) at (-1.5,-0.4);
	\coordinate (u) at (0,1);
	\coordinate (gu) at (0,-1);

%moustaches de droite
	\draw (u)  node {$\bullet$}  node [above ] {$v'$}-- +(0.8,0.3);% node[ above=-0.1cm] {$A$};
	\draw (u) -- +(0.5,0.6);
	\draw (v)node [above] {$v$}  node {$\bullet$} -- +(1,0.5);% node[ below=0.6cm] {$B$};
	\draw (v) -- +(1.1,0.1)  ;
	\draw (v) -- +(1,-0.2);
	\draw (gu)   node {$\bullet$} -- +(0.8,-0.3);% node[ below =0.1cm] {$aA$};
	\draw (gu) -- +(0.5,-0.6);

	\draw (v) -- (w) node {$\bullet$}  node [midway, sloped] {$>$} node[midway, above right=-0.1cm] {$e_2$};
	\draw (v) -- (gw)node {$\bullet$}  node [midway, sloped] {$>$} node[midway, below right=-0.05cm] {$ae_2$};

	\draw (w)  node {$\bullet$} node [above] {$w$} -- (u) node [midway, sloped] {$>$} node[midway, above=0cm] {$e_1$} ;

	\draw (gw) node {$\bullet$} node [above] {$aw$} -- (gu) node [midway, sloped] {$>$} node[midway,below=0.1cm] {$ae_1$};

	 \draw (w) -- +(-0.5, 0.2);
	 \draw (w) -- +(-0.5, -0.2);
	 \draw (gw) -- +(-0.5, 0.2);
	 \draw (gw) -- +(-0.5, -0.2);

%ellipse
\draw[dotted] (0.6,1.5) ellipse [x radius=0.3,y radius=0.5] node [above right] {$A$};
\draw[dotted] (1,0.15) ellipse [x radius=0.3,y radius=0.5] node [below right] {$B$};
\draw[dotted] (0.6,-1.5) ellipse [x radius=0.3,y radius=0.5] node [below right] {$aA$};

%dessin du bas 
	\coordinate (v) at (-0.2,-4);
	\coordinate (w) at (-1.3,-3.5);
	\coordinate (gw) at (-1.3,-4.5);


	\draw (v)  -- +(1,1) ;
	\draw (v) -- +(1.1,0.8);

	%E2
	\draw (v) node [above= 0.2cm] {$v$}  node {$\bullet$} -- +(1.2,0.3);
	\draw (v) -- +(1.4,0.1) ;
	\draw (v) -- +(1.3,-0.1);
	%aE1
	\draw (v)   -- +(1,-0.7);
	\draw (v) -- +(0.8,-0.9);


	\draw (v) -- (w) node {$\bullet$}  node [midway, sloped] {$>$} node[midway, above right] {$e$};
	\draw (v) -- (gw)node {$\bullet$}  node [midway, sloped] {$>$} node[midway, below right] {$ae$};

	 \draw (w) -- +(-0.5, 0.2);
	 \draw (w) -- +(-0.5, -0.2);
	 \draw (gw) -- +(-0.5, 0.2);
	 \draw (gw) -- +(-0.5, -0.2);

%ellipse
\draw[dotted] (0.7,-3.2) ellipse [x radius=0.3,y radius=0.3] node [above right] {$A$};
\draw[dotted] (1,-3.9) ellipse [x radius=0.3,y radius=0.4] node [below right] {$B$};
\draw[dotted] (0.6,-4.7) ellipse [x radius=0.3,y radius=0.3] node [below right] {$aA$};


% le graphe de Whitehead
\coordinate (p) at (-1.2,-7.2);
\coordinate (pp) at (-1.2,-7.8);
\draw (p) node {$\bullet$} -- +(1.7,1) coordinate (p1) node {$\bullet$} node [right] {$A$};
\draw (p) -- +(1.9,0.7) node {$\bullet$} coordinate (p2);
\draw  (p1)-- (p2);

\draw (pp) node {$\bullet$} -- +(1.7,-1) coordinate (p1) node {$\bullet$} node [right] {$A$};
\draw (pp) -- +(1.9,-0.7) node {$\bullet$} coordinate (p2);
\draw  (p1)-- (p2);

\draw (p) -- +(2,-0.7) coordinate (p1) node {$\bullet$};
\draw (p)  -- +(1.8,-0.3) coordinate (p2) node {$\bullet$} node [right=0.2cm] {$B$};
\draw (p)  -- +(2,0.1) coordinate (p3) node {$\bullet$};
\draw  (p1)-- (p2);
\draw  (p1)-- (p3);
\draw  (p3)-- (p2);

\draw (pp) -- (p1);
\draw (pp) -- (p2);
\draw (pp) -- (p3);


\end{scope}
\end{tikzpicture}


==> en_repliage_3.tex <==
\begin{tikzpicture}[scale=0.7]

\begin{scope}[xshift=0cm, yshift=0cm]
	\coordinate (v) at (0,0);
	\coordinate (w) at (-2.5,1);
	\coordinate (gw) at (-2.5,-1);
	\coordinate (u) at (0,2);
	\coordinate (gu) at (0,-2);
	\coordinate (up) at (-0.5,2.7);
	\coordinate (gup) at (-0.6,-2.8);


	\draw (u)  node {$\bullet$}  node [above ] {$v_1$}-- +(1.8,0.8) node[ above right] {$E_1$};
	\draw (u) -- +(1.5,1.3);
	\draw (up)  node {$\bullet$} -- +(1.8,0.8) node[ above right] {$a^2E_1$};
	\draw (up) -- +(1.5,1.3);
	\draw (v)node [above] {$v_2$}  node {$\bullet$} -- +(2.9,0.8);
	\draw (v) -- +(3.2,0.4) node [below left=0.3cm] {$E_2 = a E_2$};
	\draw (v) -- +(3.1,-0.2);
	\draw (gu)   node {$\bullet$} -- +(1.8,-0.8) node[ below right] {$aE_1$};
	\draw (gu) -- +(1.5,-1.3);
	\draw (gup)   node {$\bullet$} -- +(1.8,-0.8) node[ below right] {$a^3E_1$};
	\draw (gup) -- +(1.5,-1.3);

	\draw (v) -- (w) node {$\bullet$}  node [midway, sloped] {$>$} node[midway, above right=-0.1cm] {$e_2$};
	\draw (v) -- (gw)node {$\bullet$}  node [midway, sloped] {$>$} node[midway, below right=-0.05cm] {$ae_2$};

	\draw (w)  node {$\bullet$} node [above] {$w$} -- (u) node [midway, sloped] {$>$} node[midway, below right=-0.08cm] {$e_1$} ;
	\draw (w)  -- (up) node [midway, sloped] {$>$} node[midway,  above = 0.3cm] {$a^2e_1$} ;
	\draw (gw)  -- (gup) node [midway, sloped] {$>$} node[midway,below] {$a^3e_1$};
	\draw (gw) node {$\bullet$} node [above] {$aw$} -- (gu) node [midway, sloped] {$>$} node[midway,right=0.1cm] {$ae_1$};

	 \draw[dotted] (w) -- +(-1.2, 0.2);
	 \draw[dotted] (w) -- +(-1.2, 0);
	 \draw[dotted] (w) -- +(-1.2, -0.2);

	 \draw[dotted] (gw) -- +(-1.2, 0.2);
	 \draw[dotted] (gw) -- +(-1.2, 0);
	 \draw[dotted] (gw) -- +(-1.2, -0.2);


	\node [text width=6cm] (leg) at (0.5,-5.5) {Example : $G_{v_2} = \langle a \rangle$, $G_w= \langle a^2 \rangle$, $G_{v_1}= G_{E_1}= \langle a^4 \rangle$};
\end{scope}

\draw [-latex, very thick] (3.8,0)-- (4.8,0);
% une fois plié
\begin{scope}[xshift=7.5cm]
	\coordinate (v) at (0,0);
	\coordinate (w) at (-1.8,1);
	\coordinate (gw) at (-1.8,-1);
	\coordinate (u) at (0,2);
	\coordinate (gu) at (0,-2);
	\coordinate (up) at (-0.5,2.7);
	\coordinate (gup) at (-0.6,-2.8);


	\draw (v)  -- +(2.8,1.9) node[ above right] {$E_1$};
	\draw (v) -- +(2.5,2.2);
	\draw (v)   -- +(1.9,2.9) node[ above = 0.2cm] {$a^2E_1$};
	\draw (v) -- +(1.5,3.1);
	%E2
	\draw (v) node [above= 0.2cm] {$v$}  node {$\bullet$} -- +(2.9,0.6);
	\draw (v) -- +(3.2,0.3) node [right] {$E_2 = a E_2$};
	\draw (v) -- +(3.1,-0.1);
	%aE1
	\draw (v)   -- +(2.8,-1.9) node[ below right] {$aE_1$};
	\draw (v) -- +(2.5,-2.2);
	\draw (v)   -- +(1.9,-2.9) node[ below right] {$a^3E_1$};
	\draw (v) -- +(1.5,-3.1);

	\draw (v) -- (w) node {$\bullet$}  node [midway, sloped] {$>$} node[midway, above right] {$e$};
	\draw (v) -- (gw)node {$\bullet$}  node [midway, sloped] {$>$} node[midway, below right] {$ae$};

	 \draw[dotted] (w) -- +(-0.8, 0.2);
	 \draw[dotted] (w) -- +(-0.8, 0);
	 \draw[dotted] (w) -- +(-0.8, -0.2);

	 \draw[dotted] (gw) -- +(-0.8, 0.2);
	 \draw[dotted] (gw) -- +(-0.8, 0);
	 \draw[dotted] (gw) -- +(-0.8, -0.2);


	\node [text width=5.5cm] (leg) at (2,-5.5) {Result of the folding and corresponding partition};
\end{scope}

\end{tikzpicture}

==> en_types_pliages.tex <==
\begin{tikzpicture}
\begin{scope}
\draw (0,0) node [left] {$A$} node {$\bullet$} -- (2,1) node [above] {$B_1$}node {$\bullet$} node [midway,above]{$E_1$};
\draw (0,0)  -- (2,-1) node [above] {$B_2$}node {$\bullet$}node [midway,above]{$E_2$};

\draw[-latex] (3,0)--(4,0);
\draw (5,0) node [left] {$A$} node {$\bullet$} -- (7.5,0) node [above] {$\langle B_1, B_2 \rangle$}node {$\bullet$} node [midway, below]{$\langle E_1, E_2 \rangle$};

\draw (-2,0) node {Type I};
\end{scope}

\begin{scope}[yshift=-3cm]
\draw (0,0) node [left] {$A$} node {$\bullet$} -- (2.5,0) node [above] {$B$}node {$\bullet$} node [midway, below]{$E$};

\draw[-latex] (3,0)--(4,0);
\draw (5,0) node [left] {$A$} node {$\bullet$} -- (7.5,0) node [above] {$\langle B,g \rangle$}node {$\bullet$} node [midway, below]{$\langle E,g \rangle$};

\draw (-2,0) node {Type II};
\end{scope}

\begin{scope}[yshift=-6cm]
\draw (0,0) node [left] {$A$} node {$\bullet$} .. controls (0.7,0.8) and (1.3,0.8) .. (2,0) node {$\bullet$} node [right] {$B$} node [midway, above] {$E_1$};
\draw (0,0)  .. controls (0.7,-0.8) and (1.3,-0.8) .. (2,0)  node [midway, above] {$E_2$};

\draw[-latex] (3,0)--(4,0);

\draw (5,0) node [left] {$A$} node {$\bullet$} -- (7.5,0) node [above] {$\langle B,g \rangle$}node {$\bullet$} node [midway, below]{$\langle E_1,E_2 \rangle$};


\draw (-2,0) node {Type III};
\end{scope}
\end{tikzpicture}


==> en_types_pliages_def.tex <==
\begin{tikzpicture}
\begin{scope}
\draw (0,0) node {$\bullet$}  -- (1.5,0.8) node [near start, sloped, above left] {$n$} node {$\bullet$} node [near end, sloped, above right] {$1$} ;
\draw (0,0)  -- (1.5,-0.8)node [near start, sloped, below left] {$m$}  node [near end, sloped, below right] {$1$}node {$\bullet$};
\draw[dotted] (1.5,0.8) -- +(1, 0.5);
\draw[dotted] (1.5,0.8) -- +(1, 0.25);
\draw[dotted] (1.5,-0.8) -- +(1, -0.25);
\draw[dotted] (1.5,-0.8) -- +(1, -0.5);

\draw[-latex] (3,0)--(4,0);
\draw (5,0) node [above right] {$n \wedge m$} node {$\bullet$} -- (7,0) node [above left] {$1$} node {$\bullet$} ;
\draw[dotted] (7,0) node [above right = 0.2cm] {$\times \frac{n}{n\wedge m}$} -- +(1, 0.5);
\draw[dotted] (7,0) -- +(1, 0.25);
\draw[dotted] (7,0) -- +(1, -0.25);
\draw[dotted] (7,0) node [below right  = 0.2cm] {$\times \frac{m}{n\wedge m}$}-- +(1, -0.5);

\draw (-2,0) node {Type A};
\end{scope}
\begin{scope}[yshift = -3cm]
\draw (0,0) node {$\bullet$}  -- (1.5,0.8) node [near start, sloped, above left] {$n$} node {$\bullet$} node [near end, sloped, above right] {$p$} ;
\draw (0,0)   -- (1.5,-0.8) node [near start, sloped, below left] {$nq$} node [near end, sloped, below right] {$1$}node {$\bullet$};
\draw[dotted] (1.5,0.8) -- +(1, 0.5);
\draw[dotted] (1.5,0.8) -- +(1, 0.25);
\draw[dotted] (1.5,-0.8) -- +(1, -0.25);
\draw[dotted] (1.5,-0.8) -- +(1, -0.5);


\draw[-latex] (3,0)--(4,0);
\draw (5,0) node [above right] {$n$} node {$\bullet$} -- (7,0) node [above left] {$p$} node {$\bullet$} ;
\draw[dotted] (7,0) node [above right = 0.2cm] {$\times 1$} -- +(1, 0.5);
\draw[dotted] (7,0) -- +(1, 0.25);
\draw[dotted] (7,0) -- +(1, -0.25);
\draw[dotted] (7,0) node [below right  = 0.2cm] {$\times pq$}-- +(1, -0.5);

\draw (-2,0) node {Type B};
\end{scope}


\begin{scope}[yshift=-6cm]
\draw (0,0) node [above right] {$nm$} node {$\bullet$} -- (2,0) node [above left] {$1$}node {$\bullet$};
\draw[dotted] (2,0) -- +(1, 0.5);
\draw[dotted] (2,0) -- +(1, 0.25);
\draw[dotted] (2,0) -- +(1, -0.25);
\draw[dotted] (2,0) -- +(1, -0.5);

\draw[-latex] (3,0)--(4,0);
\draw (5,0) node [above right] {$n$} node {$\bullet$} -- (7,0) node [above left] {$1$}node {$\bullet$};
\draw[dotted] (7,0) node [right = 0.2cm] {$\times m$} -- +(1, 0.5);
\draw[dotted] (7,0) -- +(1, 0.25);
\draw[dotted] (7,0) -- +(1, -0.25);
\draw[dotted] (7,0) -- +(1, -0.5);

\draw (-2,0) node {Type C};
\end{scope}
\end{tikzpicture}


==> redef_aretes.tex <==
\begin{tikzpicture}
 \draw (0,0) node {$\bullet$} arc (0:360:1) node [above left] {$k$} node [below left] {$l$};
 \draw[thick] (0,0) node [above right=0.1cm] {$np_1$} -- (2,0.5) node [above left] {$q_1$} node {$\bullet$};
 \draw[thick] (0,0) node [below right=0.1cm] {$np_2$} -- (2,-0.5) node [below left] {$q_2$} node {$\bullet$};
 
 \draw (1, -1) node {$\pi(S)$};
 
 \draw[-latex] (3,0) -- (4,0);
 
 \begin{scope}[xshift = 7cm]
  
 \draw (0,0) node {$\bullet$} arc (0:360:1) node [above left] {$k$} node [below left] {$l$};
 \draw[color = red] (0,0) node [above right] {$n$} -- (1,0) node [above left] {$1$} node [midway, below] {$\epsilon$} node {$\bullet$};
 
 \draw[thick] (1,0) node [above right=0.1cm] {$p_1$} -- (3,0.5) node [above left] {$q_1$}node {$\bullet$};
 \draw[thick] (1,0) node [below right=0.1cm] {$p_2$} -- (3,-0.5) node [below left] {$q_2$} node {$\bullet$};
 \end{scope}

 
\end{tikzpicture}

